Electroweak Corrections to the Charm Quark Contribution to K+ -> pi+ nu nu-bar

We compute the leading-log QED, the next-to-leading-log QED-QCD, and the electroweak corrections to the charm quark contribution relevant for the rare decay K+ -> pi+ nu nu-bar. The corresponding parameter P_c(X) is increased by up to 2% with respect to the pure QCD estimate to P_c(X) = 0.372 +- 0.015 for m_c(m_c)= (1.286 +- 0.013) GeV, alphas(M_Z) = 0.1176 +- 0.0020 and |V_us| = 0.2255. For the branching ratio we find B(K+ -> pi+ nu nu-bar) = (8.5 +- 0.7)*10^{-11}, where the quoted uncertainty is dominated by the CKM elements.

==> pcplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=pc.ps llx=0 lly=0 urx=360 ury=216 rwi=3600}
\put(1975,50){\makebox(0,0){\scalebox{1.3}{$\mu_c$ [GeV]}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\scalebox{1.3}{$P_c$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 3}}%
\put(3081,200){\makebox(0,0){ 2.75}}%
\put(2713,200){\makebox(0,0){ 2.5}}%
\put(2344,200){\makebox(0,0){ 2.25}}%
\put(1975,200){\makebox(0,0){ 2}}%
\put(1606,200){\makebox(0,0){ 1.75}}%
\put(1238,200){\makebox(0,0){ 1.5}}%
\put(869,200){\makebox(0,0){ 1.25}}%
\put(500,200){\makebox(0,0){ 1}}%
\put(450,2060){\makebox(0,0)[r]{ 0.39}}%
\put(450,1620){\makebox(0,0)[r]{ 0.38}}%
\put(450,1180){\makebox(0,0)[r]{ 0.37}}%
\put(450,740){\makebox(0,0)[r]{ 0.36}}%
\put(450,300){\makebox(0,0)[r]{ 0.35}}%
\end{picture}%
\endgroup
\endinput

